The Tree Width of Separation Logic with Recursive Definitions

Separation Logic is a widely used formalism for describing dynamically allocated linked data structures, such as lists, trees, etc. The decidability status of various fragments of the logic constitutes a long standing open problem. Current results report on techniques to decide satisfiability and validity of entailments for Separation Logic(s) over lists (possibly with data). In this paper we establish a more general decidability result. We prove that any Separation Logic formula using rather general recursively defined predicates is decidable for satisfiability, and moreover, entailments between such formulae are decidable for validity. These predicates are general enough to define (doubly-) linked lists, trees, and structures more general than trees, such as trees whose leaves are chained in a list. The decidability proofs are by reduction to decidability of Monadic Second Order Logic on graphs with bounded tree width.

==> unfolding_tree.tex <==
\begin{tikzpicture}[
%level distance=4.5cm,
%level 1/.style={sibling distance=7.5cm},
%level 2/.style={sibling distance=4cm},
level distance=2.5cm,
level 1/.style={sibling distance=7.5cm},
level 2/.style={sibling distance=3.5cm},
%node distance=1cm,
bend angle=45,
%scale=0.9,
auto,
every node/.style={transform shape}
]

\node (c1) {
  \shortstack{
    $\exists l^\varepsilon,r^\varepsilon,z^\varepsilon . x^\varepsilon \mapsto
    (l^\varepsilon,r^\varepsilon,p^\varepsilon,nil) \wedge$\\
    $\exists x^0,p^0,leaf_l^0,leaf_r^0,  x^1,p^1,leaf_l^1,leaf_r^1 .~$\\ 
    $  l^\varepsilon = x^0
    \wedge x^\varepsilon = p^0 \wedge leaf_l^\varepsilon = leaf_l^0
    \wedge z^\varepsilon = leaf_r^0 \wedge$\\
   $r^\varepsilon = x^1 \wedge
    x^\varepsilon = p^1 \wedge z^\varepsilon = leaf_l^1 \wedge
    leaf_r^\varepsilon = leaf_r^1$ 
    }

  }
  child {
    node (c11) {
      \shortstack {
        $\exists l^0,r^0,z^0 . x^0 \mapsto (l^0,r^0,p^0,nil)\wedge$\\
        $\exists x^{00},p^{00},leaf_l^{00},leaf_r^{00},  x^{01},p^{01},leaf_l^{01},leaf_r^{01} .~$\\ 
	$l^0 = x^{00} \wedge x^0  = p^{00} \wedge leaf_l^0 = leaf_l^{00} 
	\wedge z^0 = leaf_r^{00} \wedge$ \\
	$r^0 = x^{01} \wedge x^0 = p^{01} \wedge z^0 = leaf_l^{01}
        \wedge leaf_r^0 = leaf_r^{01}$
      }
    }
    child [level distance=2.3cm] {
      node (c111) {
        \shortstack{
		  $x^{00} \mapsto (nil, nil, p^{00}, leaf_r^{00})$\\
		  ${}\wedge x^{00} = leaf_l^{00} $
		}
	  }
    }
    child [level distance=3.2cm] {
      node (c112) {
		\shortstack{
		  $x^{01} \mapsto (nil, nil, p^{01}, leaf_r^{01})$\\
		  ${}\wedge x^{01} = leaf_l^{01} $
		}
	  }
	}
  }
  child {
    node (c12) {
      \shortstack{
        $\exists l^1,r^1,z^1 . x^1 \mapsto (l^1,r^1,p^1,nil)\wedge$\\
        $\exists x^{10},p^{10},leaf_l^{10},leaf_r^{10},  x^{11},p^{11},leaf_l^{11},leaf_r^{11} .~$\\ 
	    $l^1 = x^{10} \wedge x^1 =
	  p^{10} \wedge leaf_l^1 = leaf_l^{10} \wedge z^1 = leaf_r^{10} \wedge$\\
	  $r^1 = x^{11} \wedge x^1 = p^{11} \wedge z^1 = leaf_l^{11}
	  \wedge leaf_r^1 = leaf_r^{11}$
      }
    }
    child [level distance=2.3cm] {
	  node (c121) {
		\shortstack{
		  $x^{10} \mapsto (nil, nil, p^{10}, leaf_r^{10})$\\
		  ${}\wedge x^{10} = leaf_l^{10} $
		}
	  }
	}
    child [level distance=3.2cm] {
	  node (c122) {
		\shortstack{
		  $x^{11} \mapsto (nil, nil, p^{11}, leaf_r^{11})$\\
		  ${}\wedge x^{11} = leaf_l^{11} $
		}
	  }
	}
};

\path
  (c1) -- (c11) node [midway,anchor=center,fill=white] {$*$}
  (c11) -- (c111) node [midway,anchor=center,fill=white] {$*$}
  (c11) -- (c112) node [midway,anchor=center,fill=white] {$*$}
  (c1) -- (c12) node [midway,anchor=center,fill=white] {$*$}
  (c12) -- (c121) node [midway,anchor=center,fill=white] {$*$}
  (c12) -- (c122) node [midway,anchor=center,fill=white] {$*$}
;

%\path
%	(c1) -- (c11) node [swap,midway,inner sep=0] {\shortstack{$l_1,x^\varepsilon,$\\$leaf_l^\varepsilon,z_1$}}
%	(c11) -- (c111) node [swap,near end,inner sep=0] {\shortstack{$l_2,l_1,$\\$leaf_l^\varepsilon,z_2$}}
%	(c11) -- (c112) node [midway,inner sep=0] {\shortstack{$r_2,l_1,$\\$z_2,z_1$}}
%	(c1) -- (c12) node [midway,inner sep=0] {\shortstack{$r_1,x^\varepsilon,$\\$z_1,leaf_r^\varepsilon$}}
%	(c12) -- (c121) node [swap,midway,inner sep=0] {\shortstack{$l_3,r_1,$\\$z_1,z_3$}}
%	(c12) -- (c122) node [midway,inner sep=0] {\shortstack{$r_3,r_1,$\\$z_3,leaf_r^\varepsilon$}}
%;

%\draw[black,<-,dashed] (c121.north) .. controls ($(c1.north east) + (.1,0)$) and ($(c1.north west) + (-.6,0)$) .. (c112.north) node [midway,xshift=-1mm,yshift=-4mm] {$z^\varepsilon$};
\draw[black,<-,dashed] (c121.north) .. controls ($(c1.center)$) .. (c112.north) node [midway,xshift=-1mm,yshift=-4mm] {$z^\varepsilon$};

\draw[black,<-,dashed] 
let \p2=(c112.north), \p1=(c111.north) in
(\x2-.5cm,\y2) .. controls ($(c11.south)!.4!(c11.center)$) .. (\x1+.8cm,\y1) node [midway,xshift=1mm,yshift=-2mm]{$z^0$};

\draw[black,<-,dashed] 
let \p2=(c122.north), \p1=(c121.north) in
(\x2-.5cm,\y2) .. controls ($(c12.south)!.4!(c12.center)$) .. (\x1+.8cm,\y1) node [midway,xshift=1mm,yshift=-2mm]{$z^1$};

\end{tikzpicture}


